A Non-Convex Relaxation for Fixed-Rank Approximation

This paper considers the problem of finding a low rank matrix from observations of linear combinations of its elements. It is well known that if the problem fulfills a restricted isometry property (RIP), convex relaxations using the nuclear norm typically work well and come with theoretical performance guarantees. On the other hand these formulations suffer from a shrinking bias that can severely degrade the solution in the presence of noise. In this theoretical paper we study an alternative non-convex relaxation that in contrast to the nuclear norm does not penalize the leading singular values and thereby avoids this bias. We show that despite its non-convexity the proposed formulation will in many cases have a single local minimizer if a RIP holds. Our numerical tests show that our approach typically converges to a better solution than nuclear norm based alternatives even in cases when the RIP does not hold.

==> rand_fullrank.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=76.074mm,
height=60mm,
at={(0mm,0mm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=25,
ytick={0,5,10,15,20,25},
axis background/.style={fill=white},
axis on top,
legend style={at={(0.69,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	7.81750937991285e-10\\
0.0344827586206897	0.515146930247986\\
0.0689655172413793	1.017437646058\\
0.103448275862069	1.54580047974168\\
0.137931034482759	2.05832443568454\\
0.172413793103448	2.5876262564089\\
0.206896551724138	3.12466210655402\\
0.241379310344828	3.59101887759389\\
0.275862068965517	4.073905826463\\
0.310344827586207	4.58786070200464\\
0.344827586206897	5.15766951333924\\
0.379310344827586	5.68135311581031\\
0.413793103448276	6.20648606494838\\
0.448275862068966	6.68962785351058\\
0.482758620689655	7.18191483417363\\
0.517241379310345	7.6763137048244\\
0.551724137931034	8.20536073091588\\
0.586206896551724	8.65735486315605\\
0.620689655172414	9.25269969482641\\
0.655172413793103	9.84461454783622\\
0.689655172413793	10.187324392088\\
0.724137931034483	10.8177609097617\\
0.758620689655172	11.2660596979874\\
0.793103448275862	11.8608404069798\\
0.827586206896552	12.2603454410226\\
0.862068965517241	12.8230405684574\\
0.896551724137931	13.1125638298326\\
0.931034482758621	13.6848677420051\\
0.96551724137931	14.229574567012\\
1	14.8454120949889\\
};
\addlegendentry{$\mathcal{R}_r$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0109870811192978\\
0.0344827586206897	0.756164946492904\\
0.0689655172413793	1.48654814039559\\
0.103448275862069	2.25540872253526\\
0.137931034482759	3.00627034569975\\
0.172413793103448	3.79817163604483\\
0.206896551724138	4.57596835956441\\
0.241379310344828	5.20117720037665\\
0.275862068965517	5.96921001384714\\
0.310344827586207	6.70098748453494\\
0.344827586206897	7.53309404559638\\
0.379310344827586	8.28686568830322\\
0.413793103448276	9.0796820381963\\
0.448275862068966	9.76814667716797\\
0.482758620689655	10.517398495915\\
0.517241379310345	11.213735215143\\
0.551724137931034	12.0402394464399\\
0.586206896551724	12.5952366744354\\
0.620689655172414	13.6038447255171\\
0.655172413793103	14.4848929386454\\
0.689655172413793	14.8961171783694\\
0.724137931034483	15.6974208158601\\
0.758620689655172	16.3406867238096\\
0.793103448275862	17.3845332471011\\
0.827586206896552	17.8613959166299\\
0.862068965517241	18.7410409251588\\
0.896551724137931	19.1726941073259\\
0.931034482758621	19.9971183870983\\
0.96551724137931	20.7469000156798\\
1	21.6832539706736\\
};
\addlegendentry{$\|\cdot\|_*$}

\end{axis}
\end{tikzpicture}%

==> rand_gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=76.074mm,
height=60mm,
at={(0mm,0mm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=15,
ytick={0,5,10,15},
axis background/.style={fill=white},
axis on top,
legend style={at={(0.689,0.134)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0452663477312814\\
0.0344827586206897	0.389690173906979\\
0.0689655172413793	0.763713500930524\\
0.103448275862069	1.1467647712505\\
0.137931034482759	1.54373273834883\\
0.172413793103448	1.93630536268886\\
0.206896551724138	2.2763467050987\\
0.241379310344828	2.6841501110039\\
0.275862068965517	3.07743032489103\\
0.310344827586207	3.49104124142147\\
0.344827586206897	3.75937513403615\\
0.379310344827586	4.26598864804995\\
0.413793103448276	4.54245722713319\\
0.448275862068966	4.94805512525553\\
0.482758620689655	5.28750084159965\\
0.517241379310345	5.77628028894524\\
0.551724137931034	6.04494222002813\\
0.586206896551724	6.41799560793692\\
0.620689655172414	6.7752411220274\\
0.655172413793103	7.25139075452673\\
0.689655172413793	7.38735271193045\\
0.724137931034483	7.78070346063014\\
0.758620689655172	8.2626726281706\\
0.793103448275862	8.63281442311346\\
0.827586206896552	9.05565628142579\\
0.862068965517241	9.30001266828098\\
0.896551724137931	9.66573692656112\\
0.931034482758621	10.0469955543114\\
0.96551724137931	10.1820418805794\\
1	10.3952948669598\\
};
\addlegendentry{$\mathcal{R}_r$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.861421534997627\\
0.0344827586206897	1.67399343211803\\
0.0689655172413793	1.88233714359888\\
0.103448275862069	2.61859468194325\\
0.137931034482759	3.13799272877185\\
0.172413793103448	3.46682896876677\\
0.206896551724138	3.9164604072331\\
0.241379310344828	4.61390140320733\\
0.275862068965517	5.04159440053224\\
0.310344827586207	5.8012205665609\\
0.344827586206897	6.22690857864102\\
0.379310344827586	6.66061911182194\\
0.413793103448276	7.00506677782715\\
0.448275862068966	7.63181456614726\\
0.482758620689655	8.18946385855913\\
0.517241379310345	8.65613229404404\\
0.551724137931034	9.05138461750967\\
0.586206896551724	9.45849185990227\\
0.620689655172414	9.90781283255675\\
0.655172413793103	10.7291710598663\\
0.689655172413793	10.732395375938\\
0.724137931034483	11.3534200189758\\
0.758620689655172	11.9368177545908\\
0.793103448275862	12.6746818616958\\
0.827586206896552	13.0454480380315\\
0.862068965517241	13.352408743758\\
0.896551724137931	13.9012469133356\\
0.931034482758621	14.3931870399119\\
0.96551724137931	14.6860404669176\\
1	14.8589286193545\\
};
\addlegendentry{$\| \cdot \|_*$}

\end{axis}
\end{tikzpicture}%

==> verif_fullrank.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=76.074mm,
height=60mm,
at={(0mm,0mm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
axis background/.style={fill=white},
axis on top,
legend style={at={(0.748,0.142)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0344827586206897	1\\
0.0689655172413793	1\\
0.103448275862069	1\\
0.137931034482759	1\\
0.172413793103448	1\\
0.206896551724138	1\\
0.241379310344828	1\\
0.275862068965517	1\\
0.310344827586207	1\\
0.344827586206897	0.980000000000001\\
0.379310344827586	1\\
0.413793103448276	1\\
0.448275862068966	1\\
0.482758620689655	0.980000000000001\\
0.517241379310345	0.960000000000001\\
0.551724137931034	0.960000000000001\\
0.586206896551724	0.960000000000001\\
0.620689655172414	0.88\\
0.655172413793103	0.82\\
0.689655172413793	0.92\\
0.724137931034483	0.82\\
0.758620689655172	0.82\\
0.793103448275862	0.7\\
0.827586206896552	0.78\\
0.862068965517241	0.62\\
0.896551724137931	0.46\\
0.931034482758621	0.46\\
0.96551724137931	0.36\\
1	0.26\\
};
\addlegendentry{$\mathcal{R}_r$}

\end{axis}
\end{tikzpicture}%
